Seymour-tight orientations

We investigate `almost counterexamples' to Seymour's second neighbourhood conjecture. In what we call Seymour-tight orientations, the size of the first neighbourhood of each vertex equals the size of its second neighbourhood. We give several examples and constructions. Specifically, we prove that the class of Seymour-tight orientations is closed under taking (generalized) lexicographic products. Moreover, the lexicographic product of a putative counterexample to Seymour's second neighbourhood conjecture and a Seymour-tight orientation is again a counterexample. Using lexicographic products, we show that if the conjecture is false, then there exist counterexamples that are close to regular tournaments, and moreover that any digraph occurs as an induced subgraph of a counterexample. We then use this same machinery to construct special putative counterexamples to Sullivan's conjecture. The inherent symmetry of these orientations give access to an algebraic perspective. Seymour-tight orientations that are also Cayley digraphs correspond to special pairs of critical sets in groups, which connects potentially to additive combinatorics. We use Kemperman's theorem to characterize those Seymour-tight orientations that are the Cayley digraph of an abelian group.

==> SeymourGraphs/SeymourTikzpictures/6cyclevertex1and4duplicated.tex <==
\begin{tikzpicture}[scale=0.6]
\tikzstyle{edge} = [
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=1.5]{>}}}}
]
\tikzstyle{vertex}=[circle, draw, fill=black,
                        inner sep=0pt, minimum width=4pt]

% cluster centers on a big triangle
\def\Rbig{4}    % radius for cluster centers
\def\Rsmall{0.9}  % radius for nodes inside a cluster

% cluster A at angle 90 (first coordinate 0)
%Driehoek boven
\foreach \j in {0,1} {
  \node[vertex] (a\j) at ($(90:\Rbig)+({180*\j}:\Rsmall)$) {};
}
% cluster B at angle 210 (first coordinate 1)
%Driehoek linksonder
\foreach \j in {0,1} {
  \node[vertex] (b\j) at ($(270:\Rbig)+({180*\j}:\Rsmall)$) {};
}

\node[vertex] (d) at ($(30:\Rbig)$) {};
\node[vertex] (e) at ($(150:\Rbig)$) {};
\node[vertex] (f) at ($(210:\Rbig)$) {};
\node[vertex] (g) at ($(-30:\Rbig)$) {};


\draw[edge] (g)--(d);
\draw[edge] (d)--(a1);
\draw[edge] (a1)--(e);
\draw[edge] (d)--(a0);
\draw[edge] (a0)--(e);
\draw[edge] (e)--(f);
\draw[edge] (f)--(b1);
\draw[edge] (b1)--(g);
\draw[edge] (f)--(b0);
\draw[edge] (b0)--(g);





% Intra-cluster edges
%\foreach \x/\y in {a0/a1,a0/a2,a1/a2} \draw (\x) -- (\y);
%\foreach \x/\y in {b0/b1,b2/b0,b1/b2} \draw[edge, color = blue, line width = 2 pt] (\x) -- (\y);


% optional labels for clusters
\end{tikzpicture}

==> SeymourGraphs/SeymourTikzpictures/ChangeADirectedTriangle.tex <==
\begin{tikzpicture}[scale=1, every node/.style={circle, draw, inner sep=1.5pt}]

\tikzstyle{edge} = [
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {\arrow[scale=1.2]{>}}}}]

\tikzstyle{vertex}=[circle, draw, fill=black,
                        inner sep=0pt, minimum width=4pt]
\tikzset{
    arrow/.style={
        -{Latex[length=5mm,width=3mm]},  % arrowhead type and size
        thick,                             % thicker line
        line width=1.5pt                   % explicit line width
    }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Large triangle on the left
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (C1) at (0,1.5) {};
\node[vertex] (C2) at (0,-1.5) {};
\node[vertex] (C3) at (2.598,0) {};

\draw[edge] (C1)--(C2);
\draw[edge] (C2)--(C3);
\draw[edge] (C3)--(C1);


\draw[arrow] (1,1.4) .. controls (1,2.5) and (3,3) .. (4,3);
\draw[arrow] (1,-1.4) .. controls (1,-2.5) and (3,-3) .. (4,-3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 1) Triangle lexicographical product E_2 (top-left)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6.5,2.5)}, scale=1.2]

\node[vertex] (A1a) at (90:1.2) {};
\node[vertex] (A1b) at (90:2) {};
\node[vertex] (A2a) at (210:1.2) {};
\node[vertex] (A2b) at (210:2) {};
\node[vertex] (A3a) at (330:1.2) {};
\node[vertex] (A3b) at (330:2) {};

% two triangles
\draw[edge] (A1a)--(A2a);
\draw[edge] (A2a)--(A3a);
\draw[edge] (A3a)--(A1a);
\draw[edge] (A1b)--(A2b);
\draw[edge] (A2b)--(A3b);
\draw[edge] (A3b)--(A1b);

% cross connections
\draw[edge] (A1a)--(A2b);
\draw[edge] (A2a)--(A3b);
\draw[edge] (A3a)--(A1b);
\draw[edge] (A1b)--(A2a);
\draw[edge] (A2b)--(A3a);
\draw[edge] (A3b)--(A1a);

% label below
\node[draw=none] at (0,-2) {(1)};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 2) Triangle ⊠ K_2 (right under)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12,-3.3)}, scale=1.2]

\node[vertex] (B1) at (90:0.9) {};
\node[vertex] (B2) at (210:0.9) {};
\node[vertex] (B3) at (330:0.9) {};
\node[vertex] (B4) at (90:2) {};
\node[vertex] (B5) at (210:2) {};
\node[vertex] (B6) at (330:2) {};

% triangles (rotated relative)
\draw[edge] (B1)--(B2);
\draw[edge] (B2)--(B3);
\draw[edge] (B3)--(B1);
\draw[edge] (B4)--(B5);
\draw[edge] (B6)--(B4);
\draw[edge] (B5)--(B6);

% K2 matching
\draw[edge] (B1)--(B5);
\draw[edge] (B2)--(B6);
\draw[edge] (B3)--(B4);

% label below
\node[draw=none] at (0,-1.565) {(4)};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 3) Triangle with extra vertex (bottom-left)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6.3,-1.5)}, scale=1.2]

\node[vertex] (P1) at (270:1) {};
\node[vertex] (P2) at (150:1) {};
\node[vertex] (P3) at (30:1) {};
\node[vertex] (P4) at (270:2.35) {};

\draw[edge] (P1)--(P3);
\draw[edge] (P2)--(P1);
\draw[edge] (P3)--(P2);
\draw[edge] (P4)--(P1);

% label below
\node[draw=none] at (0,-3) {(3)};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 4) Triangle lexicographical product triangle righ above
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12.5,2.5)}]

\def\Rbig{2.2}
\def\Rsmall{0.7}

\foreach \j in {0,1,2} {
  \node[vertex] (a\j) at ($(90:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}
\foreach \j in {0,1,2} {
  \node[vertex] (b\j) at ($(210:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}
\foreach \j in {0,1,2} {
  \node[vertex] (c\j) at ($(330:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}

\foreach \u in {a0,a1,a2} \foreach \v in {b0,b1,b2} \draw[edge] (\u)--(\v);
\foreach \u in {a0,a1,a2} \foreach \v in {c0,c1,c2} \draw[edge] (\v)--(\u);
\foreach \u in {b0,b1,b2} \foreach \v in {c0,c1,c2} \draw[edge] (\u)--(\v);

\foreach \x/\y in {c0/c1,c1/c2,c2/c0}
  \draw[edge] (\x)--(\y);

% label below
\node[draw=none] at (0.3,-2.5) {(2)};

\end{scope}

\end{tikzpicture}







==> SeymourGraphs/SeymourTikzpictures/NonregularSeymourorientation.tex <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{edge} = [
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {\arrow[scale=1.1]{>}}}}
]
\tikzstyle{vertex}=[circle, draw, fill=black,
                        inner sep=0pt, minimum width=4pt]

% cluster centers on a big triangle
\def\Rbig{3}    % radius for cluster centers
\def\Rsmall{0.9}  % radius for nodes inside a cluster

% cluster A at angle 90 (first coordinate 0)
%Driehoek boven
\foreach \j in {0,1,2} {
  \node[vertex] (a\j) at ($(90:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}
% cluster B at angle 210 (first coordinate 1)
%Driehoek linksonder
\foreach \j in {0,1,2} {
  \node[vertex] (b\j) at ($(210:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}
% cluster C at angle 330 (first coordinate 2)
%Driehoek rechtsonder
\foreach \j in {0,1,2} {
  \node[vertex] (c\j) at ($(330:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}




% Inter-cluster complete bipartite connections
\foreach \u in {a0,a1,a2} \foreach \v in {b0,b1,b2} \draw[edge] (\u) -- (\v);
\foreach \u in {a0,a1,a2} \foreach \v in {c0,c1,c2} \draw[edge] (\v) -- (\u);
\foreach \u in {b0,b1,b2} \foreach \v in {c0,c1,c2} \draw[edge] (\u) -- (\v);

% Intra-cluster edges
%\foreach \x/\y in {a0/a1,a0/a2,a1/a2} \draw (\x) -- (\y);
%\foreach \x/\y in {b0/b1,b2/b0,b1/b2} \draw[edge, color = blue, line width = 2 pt] (\x) -- (\y);
\foreach \x/\y in {c0/c1,c2/c0,c1/c2} \draw[edge, color = blue, line width= 1.2 pt] (\x) -- (\y);

% optional labels for clusters
\end{tikzpicture}

==> SeymourGraphs/SeymourTikzpictures/NonregularSeymourpart2.tex <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{edge} = [
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {\arrow[scale=1.1]{>}}}}
]
\tikzstyle{vertex}=[circle, draw, fill=black,
                        inner sep=0pt, minimum width=4pt]

% cluster centers on a big triangle
\def\Rbig{3}    % radius for cluster centers
\def\Rsmall{0.9}  % radius for nodes inside a cluster

% cluster A at angle 90 (first coordinate 0)
%Driehoek boven
\foreach \j in {0,1,2,3} {
  \node[vertex] (a\j) at ($(45:\Rbig)+({70+90*\j}:\Rsmall)$) {};
}
% cluster B at angle 210 (first coordinate 1)
%Driehoek linksonder
\foreach \j in {0,1,2,3} {
  \node[vertex] (b\j) at ($(130:\Rbig)+({70+90*\j}:\Rsmall)$) {};
}
% cluster C at angle 330 (first coordinate 2)
%Driehoek rechtsonder
\foreach \j in {0,1,2,3} {
  \node[vertex] (c\j) at ($(-135:\Rbig)+({70+90*\j}:\Rsmall)$) {};
}

\foreach \j in {0,1,2,3} {
  \node[vertex] (d\j) at ($(-45:\Rbig)+({70+90*\j}:\Rsmall)$) {};
}




% Inter-cluster complete bipartite connections
\foreach \u in {a0,a1,a2,a3} \foreach \v in {b0,b1,b2,b3} \draw[edge] (\u) -- (\v);
\foreach \u in {a0,a1,a2,a3} \foreach \v in {d0,d1,d2,d3} \draw[edge] (\v) -- (\u);
\foreach \u in {b0,b1,b2,b3} \foreach \v in {c0,c1,c2,c3} \draw[edge] (\u) -- (\v);
\foreach \u in {c0,c1,c2,c3} \foreach \v in {d0,d1,d2,d3} \draw[edge] (\u) -- (\v);

% Intra-cluster edges
\foreach \x/\y in {a0/a1,a2/a0,a1/a2,a3/a0} \draw[edge, color=blue, line width = 1.2 pt] (\x) -- (\y);
\foreach \x/\y in {b0/b1,b3/b0,b1/b2,b2/b3} \draw[edge, color = blue, line width = 1.2 pt] (\x) -- (\y);
\foreach \x/\y in {c0/c1,c2/c0,c1/c2} \draw[edge, color = blue, line width= 1.2 pt] (\x) -- (\y);

% optional labels for clusters
\end{tikzpicture}

==> SeymourGraphs/SeymourTikzpictures/Replacement.tex <==
\begin{tikzpicture}[
    bigcycle/.style={circle, draw=black, thick, minimum size=7cm},
    smallcycle/.style={circle, draw=black, minimum size=2.3cm},
    smallercycle/.style={circle, draw=black, minimum size=2cm},
    outsidecycle/.style={circle, draw=black, dashed, minimum size=1.5cm},
    arrow/.style={-{Latex[length=5mm,width=3mm]}, thick, line width=1.5pt},
    isolated/.style={circle, draw=black, fill=black, radius=0.1cm},
    node distance=0.5cm
]

\tikzstyle{edge} = [
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=1.2]{>}}}}
]
\tikzstyle{edge1} = [
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.65 with {\arrow[scale=1.2]{>}}}}
]


% Big cycle
\node[bigcycle] (big) {};
\node[above left, align=center] at (big.150) {Tournament\\ on $2k+1$ vertices};


% Three smaller cycles inside the big cycle
\node[smallcycle, align=center] (inner1) at (210:2) {$k-2$\\ vertices};
\node[smallcycle, align=center] (inner2) at (90:2) {$k-2$\\ vertices};
\node[smallercycle, align=center] (inner3) at (330:2) {};

% Complete graph K_5 inside the third small cycle
\node (k5) at (inner3.center) {};
\begin{scope}[shift={(inner3.center)}, scale=0.5]
    \foreach \angle in {0,72,144,216,288} {
        \node[circle, fill=black, inner sep=1pt] (v\angle) at (\angle:1.5) {};
    }
    \ \foreach \i [evaluate=\i as \angle using int(\i*72)] in {0,...,4} {
        \foreach \offset in {1,2} {
            \pgfmathtruncatemacro{\nextangle}{mod(\angle + \offset*72, 360)}
            \draw[edge] (v\angle) -- (v\nextangle);
        }
    }
\end{scope}

\draw[edge, line width = 1.5 pt] ([xshift=-1cm]inner3) -- (inner1);
\draw[edge, line width = 1.5 pt] (inner2)--([xshift=-1cm]inner3);


% Arrow pointing from the K_5 cycle to outside cycles
\coordinate (arrowstart) at ([xshift=1cm]inner3.east);
\coordinate (arrowend) at ([xshift=3cm,yshift=1cm]inner3.east);

\draw[arrow] (inner3.east) -- ([yshift=-0.8cm, xshift=-0.6cm]arrowend);
\draw[arrow] (inner3.east) -- ([yshift=2.8cm,xshift=-0.6cm]arrowend);
\draw[arrow] (inner3.east) -- ([yshift=-2.6cm,xshift=-0.6cm]arrowend);
\draw[arrow] (inner3.east) -- ([yshift=1.0cm,xshift=-0.6cm]arrowend);

% Three small cycles outside - positioned relative to arrowend
\node[outsidecycle] (outside1) at ([yshift=2.8 cm]arrowend) {};
\node[outsidecycle] (outside2) at ([yshift=1.0 cm]arrowend){};
\node[outsidecycle] (outside3) at ([yshift=-0.8cm]arrowend) {};
\node[outsidecycle] (outside4) at ([yshift=-2.6cm]arrowend) {};

% Labels for outside cycles
\node[above] at ([xshift=0.4cm]outside1.east) {$\overrightarrow{C_5}$};
\node[above] at ([xshift=1cm]outside2.east) {$\overrightarrow{C_3}$ + 2 $K_1$};
\node[above] at ([xshift=0.5cm]outside3.east) {5 $K_1$};
\node[align=center] at ([xshift=1.3 cm]outside4.east) {Not strongly\\ connected,\\ but connected};

% C_5 in first outside cycle
\begin{scope}[shift={(outside1.center)}, scale=0.3]
    \foreach \angle in {0,72,144,216,288} {
        \node[circle, fill=black, inner sep=1pt] (c5\angle) at (\angle:2) {};
    }
    \foreach \angle [count=\i] in {0,72,144,216,288} {
        \pgfmathtruncatemacro{\nextangle}{mod(\angle+72,360)}
        \draw[edge] (c5\angle) -- (c5\nextangle);
    }
\end{scope}

% C_3 with two isolated vertices in second outside cycle
\begin{scope}[shift={(outside2.center)}, scale=0.3]
    % C_3 triangle
    \foreach \angle in {0, 72,144,216,288} {
        \node[circle, fill=black, inner sep=1pt] (c3\angle) at (\angle:1.5) {};
    }
    \draw[edge] (c3288) -- (c372);
    \draw[edge1] (c372) -- (c3144);
    \draw[edge] (c3144) -- (c3288);
\end{scope}

% 5 isolated vertices in third outside cycle
\begin{scope}[shift={(outside3.center)}, scale=0.2]
    \foreach \angle in {0,72,144,216,288} {
        \node[circle, fill=black, inner sep=1pt] (iso\angle) at (\angle:2) {};
    }
\end{scope}


% Non-strongly connected
\begin{scope}[shift={(outside4.center)}, scale=0.2]
    \foreach \angle in {0,72,144,216,288} {
        \node[circle, fill=black, inner sep=1pt] (d\angle) at (\angle:2) {};
        }
    \draw[edge1] (d0) -- (d72);
    \draw[edge1] (d72) -- (d144);
    \draw[edge1] (d144) -- (d0);
    \draw[edge1] (d216) -- (d288);
    \draw[edge1] (d288) -- (d0);

\end{scope}
\end{tikzpicture}


==> SeymourGraphs/SeymourTikzpictures/Seymour6cyclemod2.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{edge} = [
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {\arrow[scale=1.2]{>}}}}
]
\tikzstyle{vertex}=[circle, draw, fill=black,
                        inner sep=0pt, minimum width=4pt]

% cluster centers on a big triangle
\def\Rbig{3.8}    % radius for cluster centers
\def\Rsmall{0.9}  % radius for nodes inside a cluster

% cluster A at angle 90 (first coordinate 0)
%Driehoek boven
\foreach \j in {0,1,2} {
  \node[vertex, fill= blue,draw=blue] (a\j) at ($(90:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}
% cluster B at angle 210 (first coordinate 1)
%Driehoek linksonder
\foreach \j in {0,1,2} {
  \node[vertex, fill=blue, draw=blue] (b\j) at ($(210:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}
% cluster C at angle 330 (first coordinate 2)
%Driehoek rechtsonder
\foreach \j in {0,1,2} {
  \node[vertex, fill=blue, draw=blue] (c\j) at ($(330:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}

\node[vertex] (d) at ($(30:\Rbig)$) {};
\node[vertex] (e) at ($(150:\Rbig)$) {};
\node[vertex] (f) at ($(270:\Rbig)$) {};


% Inter-cluster complete bipartite connections
\foreach \u in {a0,a1,a2} \foreach \v in {b0,b1,b2} \draw[edge] (\u) -- (\v);
\foreach \u in {a0,a1,a2} \foreach \v in {c0,c1,c2} \draw[edge] (\v) -- (\u);
\foreach \u in {b0,b1,b2} \foreach \v in {c0,c1,c2} \draw[edge] (\u) -- (\v);

\foreach \v in {b0,b1,b2} \draw[edge, color=black] (e) -- (\v);
\foreach \v in {b0,b1,b2} \draw[edge, color = black] (\v) -- (f);
\foreach \v in {c0,c1,c2} \draw[edge, color = black]  (\v) -- (d);
\foreach \v in {c0,c1,c2} \draw[edge, color = black]  (f) -- (\v);
\foreach \u in {a0,a1,a2} \draw[edge, color = black] (d) -- (\u);
\foreach \u in {a0,a1,a2} \draw[edge, color = black]  (\u) -- (e);

\draw[edge, color = black] (d) -- (e);
\draw[edge, color = black] (e) -- (f);
\draw[edge, color = black] (f) -- (d);


% Intra-cluster edges
%\foreach \x/\y in {a0/a1,a0/a2,a1/a2} \draw (\x) -- (\y);
%\foreach \x/\y in {b0/b1,b2/b0,b1/b2} \draw[edge, color = blue, line width = 2 pt] (\x) -- (\y);
\foreach \x/\y in {c0/c1,c2/c0,c1/c2} \draw[edge, color = blue, line width= 1.5 pt] (\x) -- (\y);

% optional labels for clusters
\end{tikzpicture}

==> SeymourGraphs/SeymourTikzpictures/tournament_diam2_not_reg.tex <==
\begin{tikzpicture}[scale=0.85]
\tikzstyle{edge} = [
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=1.5]{>}}}}
]
\tikzstyle{vertex}=[circle, draw, fill=black,
                        inner sep=0pt, minimum width=4pt]

% cluster centers on a big triangle
\def\Rbig{3}    % radius for cluster centers


% cluster A at angle 90 (first coordinate 0)
%Driehoek boven
\foreach \j in {0,1,2,3,4} {
  \node[vertex] (a\j) at ($(72*\j:\Rbig)$) {};
}

\foreach \j in {0,1,2,3}{
\draw[edge] (a\j)--(a\number\numexpr\j+1\relax);
}
    
\draw[edge] (a4)--(a0);
\draw[edge] (a0)--(a2);
\draw[edge] (a2)--(a4);
\draw[edge] (a0)--(a3);
\draw[edge] (a3)--(a1);
\draw[edge] (a1)--(a4);

% optional labels for clusters
\end{tikzpicture}

==> SeymourGraphs/SeymourTikzpictures/triangleduplicatedvertex.tex <==
\begin{tikzpicture}[scale=1.3]
\tikzstyle{edge} = [
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {\arrow[scale=1.5]{>}}}}
]
\tikzstyle{vertex}=[circle, draw, fill=black,
                        inner sep=0pt, minimum width=4pt]

% cluster centers on a big triangle
\def\Rbig{2}    % radius for cluster centers
\def\Rsmall{0.9}  % radius for nodes inside a cluster

% cluster A at angle 90 (first coordinate 0)
%Driehoek boven
\foreach \j in {0,1,2} {
  \node[vertex] (a\j) at ($(90:\Rbig)+({60+120*\j}:\Rsmall)$) {};
}
% cluster B at angle 210 (first coordinate 1)
%Driehoek linksonder
\foreach \j in {0} {
  \node[vertex] (b\j) at ($(210:\Rbig)$) {};
}
% cluster C at angle 330 (first coordinate 2)
%Driehoek rechtsonder
\foreach \j in {0} {
  \node[vertex] (c\j) at ($(330:\Rbig)$) {};
}




% Inter-cluster complete bipartite connections
\foreach \u in {a0,a1,a2} \foreach \v in {b0} \draw[edge] (\u) -- (\v);
\foreach \u in {a0,a1,a2} \foreach \v in {c0} \draw[edge] (\v) -- (\u);

\draw[edge] (b0)--(c0);
\draw[edge, color=blue] (a0)--(a1);
\draw[edge, color=blue] (a1)--(a2);
\draw[edge, color=blue] (a2)--(a0);



% optional labels for clusters
\end{tikzpicture}
